Strategies to exploit XAI to improve classification systems

Explainable Artificial Intelligence (XAI) aims to provide insights into the decision-making process of AI models, allowing users to understand their results beyond their decisions. A significant goal of XAI is to improve the performance of AI models by providing explanations for their decision-making processes. However, most XAI literature focuses on how to explain an AI system, while less attention has been given to how XAI methods can be exploited to improve an AI system. In this work, a set of well-known XAI methods typically used with Machine Learning (ML) classification tasks are investigated to verify if they can be exploited, not just to provide explanations but also to improve the performance of the model itself. To this aim, two strategies to use the explanation to improve a classification system are reported and empirically evaluated on three datasets: Fashion-MNIST, CIFAR10, and STL10. Results suggest that explanations built by Integrated Gradients highlight input features that can be effectively used to improve classification performance.

==> _FIG_FRAMEWORK.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,391); %set diagram left start at 0, and has height of 391

%Shape: Rectangle [id:dp04955892326530731] 
\draw   (241,94) -- (346.5,94) -- (346.5,167) -- (241,167) -- cycle ;
%Straight Lines [id:da9378213481031472] 
\draw    (204.5,126) -- (239.5,126) ;
\draw [shift={(241.5,126)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da55302271271784] 
\draw    (346.5,129) -- (433.5,128.02) ;
\draw [shift={(435.5,128)}, rotate = 179.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12752972153504016] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (293.5,52) -- (294.45,94) ;
\draw [shift={(294.5,96)}, rotate = 268.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1113555066256886] 
\draw    (391,128.5) .. controls (392,83.72) and (408.34,18.65) .. (332.65,21.95) ;
\draw [shift={(331.5,22)}, rotate = 357.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8904989093048378] 
\draw   (262,5) -- (332,5) -- (332,45) -- (262,45) -- cycle ;

%Shape: Square [id:dp14298702005107444] 
\draw   (167,70) -- (188,70) -- (188,91) -- (167,91) -- cycle ;
%Shape: Square [id:dp8016080911778298] 
\draw   (167,91) -- (188,91) -- (188,112) -- (167,112) -- cycle ;
%Shape: Square [id:dp7182688756939402] 
\draw   (167,112) -- (188,112) -- (188,133) -- (167,133) -- cycle ;
%Shape: Square [id:dp9953198603440064] 
\draw   (167,133) -- (188,133) -- (188,154) -- (167,154) -- cycle ;
%Shape: Square [id:dp2974621042764002] 
\draw   (167,154) -- (188,154) -- (188,175) -- (167,175) -- cycle ;
%Shape: Square [id:dp69598930803713] 
\draw   (167,175) -- (188,175) -- (188,196) -- (167,196) -- cycle ;

%Shape: Square [id:dp472983393564547] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154,75) -- (175,75) -- (175,96) -- (154,96) -- cycle ;
%Shape: Square [id:dp014380865196633397] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154,96) -- (175,96) -- (175,117) -- (154,117) -- cycle ;
%Shape: Square [id:dp07372733208927917] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154,117) -- (175,117) -- (175,138) -- (154,138) -- cycle ;
%Shape: Square [id:dp6224955926296536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154,138) -- (175,138) -- (175,159) -- (154,159) -- cycle ;
%Shape: Square [id:dp35320856080969276] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154,159) -- (175,159) -- (175,180) -- (154,180) -- cycle ;
%Shape: Square [id:dp23303973343584483] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154,180) -- (175,180) -- (175,201) -- (154,201) -- cycle ;

%Curve Lines [id:da2835721647637133] 
\draw    (262.5,23) .. controls (160.53,20.03) and (157.55,23.92) .. (162.35,74.45) ;
\draw [shift={(162.5,76)}, rotate = 264.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9126375188504865] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (137,64) -- (203.5,64) -- (203.5,205) -- (137,205) -- cycle ;

% Text Node
\draw (348.5,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {prediction};
% Text Node
\draw (252,121) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{61.9pt}\setlength\topsep{0pt}
\begin{center}
ML system
\end{center}

\end{minipage}};
% Text Node
\draw (265,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {examines};
% Text Node
\draw (263.57,7) node [anchor=north west][inner sep=0.75pt]  [xslant=-0.02] [align=left] {\begin{minipage}[lt]{35.87pt}\setlength\topsep{0pt}
\begin{center}
{\small  \ \ \ XAI}\\{\small  method}
\end{center}

\end{minipage}};
% Text Node
\draw (137.39,188.1) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.33] [align=left] {relevance};
% Text Node
\draw (186.31,167.73) node [anchor=north west][inner sep=0.75pt]  [rotate=-268.35] [align=left] {input};


\end{tikzpicture}


==> _FIG_MODEL.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Shape: Rectangle [id:dp7461467606799973] 
\draw   (417,133) -- (487,133) -- (487,234) -- (417,234) -- cycle ;
%Shape: Rectangle [id:dp9385193783436132] 
\draw   (339.5,159) -- (379.5,159) -- (379.5,202) -- (339.5,202) -- cycle ;
%Shape: Rectangle [id:dp8369332059563976] 
\draw   (280.5,159) -- (320.5,159) -- (320.5,202) -- (280.5,202) -- cycle ;
%Shape: Rectangle [id:dp9058916262850638] 
\draw   (29.5,128) -- (69.5,128) -- (69.5,171) -- (29.5,171) -- cycle ;
%Shape: Rectangle [id:dp3230914426992798] 
\draw   (29.5,198) -- (69.5,198) -- (69.5,241) -- (29.5,241) -- cycle ;
%Straight Lines [id:da592925160190677] 
\draw    (139.5,152) -- (177.5,152) ;
\draw [shift={(179.5,152)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da583457928250753] 
\draw    (139.5,219) -- (177.5,219) ;
\draw [shift={(179.5,219)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6099613799275276] 
\draw    (244.5,183) -- (276.5,182.06) ;
\draw [shift={(278.5,182)}, rotate = 178.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da529034716637893] 
\draw    (379.5,181) -- (414.5,181.95) ;
\draw [shift={(416.5,182)}, rotate = 181.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3293294330733997] 
\draw    (487.5,181) -- (514.5,180.07) ;
\draw [shift={(516.5,180)}, rotate = 178.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Trapezoid [id:dp32618100676631] 
\draw   (112.02,124.97) -- (140.49,133.54) -- (140.45,169.46) -- (111.96,177.98) -- cycle ;
%Shape: Trapezoid [id:dp7756504219449127] 
\draw   (111.02,193.97) -- (139.49,202.54) -- (139.45,238.46) -- (110.96,246.98) -- cycle ;
%Straight Lines [id:da13697478832448184] 
\draw    (71.5,152) -- (109.5,152) ;
\draw [shift={(111.5,152)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9664783000894146] 
\draw    (70.5,220) -- (108.5,220) ;
\draw [shift={(110.5,220)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Trapezoid [id:dp03812403485762095] 
\draw   (245.49,241.18) -- (180.64,221.25) -- (181.11,150.27) -- (246.22,131.2) -- cycle ;

% Text Node
\draw (190,172) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Mixer};
% Text Node
\draw (324,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$*$};
% Text Node
\draw (445,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
% Text Node
\draw (34,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{x}$};
% Text Node
\draw (27,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A(\mathbf{x},C)$};
% Text Node
\draw (350,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{x}$};
% Text Node
\draw (295,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$M$};
% Text Node
\draw (490,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {output};
% Text Node
\draw (114,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {$E_\mathbf{x}$};
% Text Node
\draw (112,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {$E_A$};


\end{tikzpicture}

